Bank Runs With and Without Bank Failure

We study the causes and consequences of bank runs. By applying large language models to historical newspapers, we create a comprehensive database of bank runs in U.S. history with information on 3,984 runs on individual banks from 1863 to 1934. Our novel data allow us to establish that runs are considerably more likely in weak banks but also occur in strong banks, especially in response to negative news about the real economy or the broader banking system. However, runs typically only result in failure for banks with poor fundamentals. Strong banks survive runs through various mechanisms, including signaling strength, interbank cooperation, and temporary suspension. At the local level, runs on banks with poor fundamentals translate into substantially larger declines in deposits, lending, and manufacturing activity than runs on strong banks. Our findings imply that poor fundamentals are central to explaining both when runs occur and when they have severe economic effects, tempering the view that small shocks can generate discontinuous jumps to bad equilibria through self-fulfilling run dynamics.

==> output_tikz1.tex <==

\begin{tikzpicture}[
  block/.style        ={rectangle, draw, thick, text width=2cm, align=center, minimum height=1cm, rounded corners=2mm},
  process/.style      ={rectangle, draw, thick, text width=2cm, align=center, minimum height=1cm, rounded corners=2mm},
  result/.style       ={rectangle, draw, thick, text width=2cm, align=center, minimum height=1cm, rounded corners=2mm, fill=black!5},
  arrow/.style        ={-Latex, thick, shorten >=1mm, shorten <=1mm},
  dashed_arrow/.style ={-Latex, thick, dashed, shorten >=1mm, shorten <=1mm},
  note/.style         ={font=\small},
  number_note/.style  ={font=\small, text=blue!60!black},   page_count/.style  ={font=\small, text=ForestGreen!60!black} ]


\node (CA) [result] {Scanned \\pages };

\node (AS) [block, below=10mm of CA] {Layout, \\ quick OCR};

\node (Keywords) [block, right=15mm of AS] {Keyword search};

\node (QuickLLM) [block, right=15mm of Keywords] {Quick \\  LLM};

\node (CropLLM) [process, above=10mm of QuickLLM] {Better OCR, LLM};

\node (DownCrop) [process, above=10mm of Keywords] {Download,\\Crop};

\node (DTA) [result, right=18mm of CropLLM] {314K article-events};


\draw[dashed_arrow] (CA.east |- DownCrop.west) -- (DownCrop.west)
    ;
\draw[dashed_arrow] (DownCrop.east) -- (CropLLM.west);


\draw[arrow] (CA.south) -- (AS.north)
    node[midway, left, number_note] {17M}
    ;

\draw[arrow] (AS.east) -- node[midway, above, number_note] {372M} (Keywords.west);
\draw[arrow] (Keywords.east) -- node[midway, above, number_note] {1.5M} (QuickLLM.west);

\draw[arrow] (QuickLLM.north) -- node[midway, right, number_note] {801K} (CropLLM.south);

\draw[arrow] (CropLLM.east) -- node[midway, above, number_note] {269K} (DTA.west);

\end{tikzpicture}


==> output_tikz3.tex <==
\begin{tikzpicture}[
  box/.style        ={rectangle, draw, thick, text width=2.2cm, align=center, minimum height=1.2cm, rounded corners=2mm},
  result/.style     ={rectangle, draw, thick, text width=2.2cm, align=center, minimum height=1.2cm, rounded corners=2mm, fill=black!5},
  arrow/.style      ={-Latex, thick, shorten >=1mm, shorten <=1mm},
  note/.style       ={font=\small, anchor=west},
  number_note/.style={font=\small, text=blue!60!black}
]


\node (AE)  [result] {Article-events};
\node (VCN) [box, right=18mm of AE] {Validate\\state, city};
\node (VBN) [box, right=18mm of VCN] {Validate\\bank names};


\node (GBE)  [box, below=10mm of AE] {Group by\\bank-time};
\node (LLMR) [box, below=10mm of VCN] {LLM\\Ensemble};
\node (DS)   [result, below=10mm of VBN] {Dataset: \\ 20k episodes};




\draw[arrow] (AE.east) -- node[midway, above, number_note] {314K} (VCN.west);
\draw[arrow] (VCN.east) -- node[midway, above, number_note] {313K} (VBN.west);

\draw[arrow] (GBE.east) -- node[midway, above, number_note] {114K} (LLMR.west);
\draw[arrow] (LLMR.east) -- node[midway, above, number_note] {114K} (DS.west);

\draw[arrow] (VBN.east) -- ++(10mm,0)
  node[pos=0.5, above, number_note]{234K};
\draw[arrow] ($(GBE.west)+(-10mm,0)$) -- (GBE.west);

\end{tikzpicture}

